Jack of All Tasks, Master of Many: Designing General-purpose Coarse-to-Fine Vision-Language Model

The ability of large language models (LLMs) to process visual inputs has given rise to general-purpose vision systems, unifying various vision-language (VL) tasks by instruction tuning. However, due to the enormous diversity in input-output formats in the vision domain, existing general-purpose models fail to successfully integrate segmentation and multi-image inputs with coarse-level tasks into a single framework. In this work, we introduce VistaLLM, a powerful visual system that addresses coarse- and fine-grained VL tasks over single and multiple input images using a unified framework. VistaLLM utilizes an instruction-guided image tokenizer that filters global embeddings using task descriptions to extract compressed and refined features from numerous images. Moreover, VistaLLM employs a gradient-aware adaptive sampling technique to represent binary segmentation masks as sequences, significantly improving over previously used uniform sampling. To bolster the desired capability of VistaLLM, we curate CoinIt, a comprehensive coarse-to-fine instruction tuning dataset with 6.8M samples. We also address the lack of multi-image grounding datasets by introducing a novel task, AttCoSeg (Attribute-level Co-Segmentation), which boosts the model's reasoning and grounding capability over multiple input images. Extensive experiments on a wide range of V- and VL tasks demonstrate the effectiveness of VistaLLM by achieving consistent state-of-the-art performance over strong baselines across all downstream tasks. Our project page can be found at https://shramanpramanick.github.io/VistaLLM/.

==> graphs/mIoU.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=50, ymax=80,
		xmin=7, xmax=33,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={8, 12, 16, 24, 32},
		ytick={50,60,70,80},
        xlabel={\footnotesize{\# Samping Points}},
        ylabel={\footnotesize{mIoU}},
        xlabel shift=-5pt,
        ylabel shift=-5pt,
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		legend style={draw=none,at={(0.36,0.23)},anchor=west},
		]

        % placeholder values
        \addplot[mark=*,mark options={scale=0.5, fill=Dark},style={thick},Dark] plot coordinates {
			(8, 61.68)
            (12, 68.38)
            (16, 72.64)
            (24, 74.52)
			(32, 76.23)
		};
        \addlegendentry{\scriptsize{Ref val}}

        % placeholder values
        \addplot[mark=*,mark options={scale=0.5, fill=Dark},style={dashed},Dark] plot coordinates {
			(8, 58.78)
            (12, 63.86)
            (16, 66.29)
            (24, 69.61)
			(32, 70.82)
		};  \addlegendentry{\scriptsize{Ref+ val}}

        % actual values
		\addplot[mark=*,mark options={scale=0.5, fill=Salmon},style={thick},Salmon] plot coordinates {
			(8, 62.02)
            (12, 68.41)
            (16, 70.45)
            (24, 72.52)
			(32, 73.19)
		};  

        % placeholder values
        \addplot[mark=*,mark options={scale=0.5, fill=Salmon},style={dashed},Salmon] plot coordinates {
			(8, 58.73)
            (12, 63.84)
            (16, 63.12)
            (24, 68.17)
			(32, 68.05)
		};

		% \label{pgf:ek100_map}
	\end{axis}
\end{tikzpicture}



==> graphs/mIoU_upper_bound.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=70, ymax=100,
		xmin=7, xmax=33,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={8,12,16,24,32},
		ytick={75,85,95},
        xlabel={\footnotesize{\# Sampling Points}},
        ylabel={\footnotesize{mIoU Upper Bound}},
        xlabel shift=-4pt,
        ylabel shift=-5pt,
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		legend style={draw=none,at={(0.30,0.25)},anchor=west},
		]

        \addplot[mark=*,mark options={scale=0.5, fill=Dark},style={thick},Dark] plot coordinates {
			(8, 76.47)
            (12, 82.55)
			(16, 89.51)
			(24, 93.04)
            (32, 97.26)
		};
        \addlegendentry{\scriptsize{Adaptive}}

        \addplot[mark=*,mark options={scale=0.5, fill=Salmon},style={thick},Salmon] plot coordinates {
			(8, 75.23)
            (12, 81.21)
			(16, 87.17)
			(24, 90.24)
            (32, 94.70)
		};
        \addlegendentry{\scriptsize{Uniform}}

		% \label{pgf:ek100_map}
	\end{axis}
\end{tikzpicture}



==> graphs/mIoU_vs_num_samples_REC.tex <==
\begin{tikzpicture}
	\begin{axis} [
        width=\textwidth,
        height=.6\textwidth,
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=70, ymax=95,
		xmin=0, xmax=7,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={0.6, 1., 1.3, 3.4, 4.9, 6.8},
		ytick={75,85,95},
        xlabel={\footnotesize{\# Training samples (in Millions)}},
        ylabel={\footnotesize{Precision @ IoU=0.5}},
        xlabel shift=-4pt,
        ylabel shift=-5pt,
		width=\columnwidth,
		legend style={cells={align=left}},
		label style={font=\normalsize},
		tick label style={font=\scriptsize},
		legend style={draw=none,at={(0.70,0.22)},anchor=west},
		]

        \addplot[mark=*,mark options={scale=0.5, fill=Dark},style={thick},Dark] plot coordinates {
			(0.6, 82.69)
            (1.0, 84.02)
			(1.3, 85.30)
			(3.4, 85.91)
            (4.9, 87.24)
            (6.8, 88.1)
		};
        \addlegendentry{\scriptsize{val}}

        \addplot[mark=*,mark options={scale=0.5, fill=Salmon},style={thick},Salmon] plot coordinates {
			(0.6, 88.36)
            (1.0, 89.16)
			(1.3, 89.94)
			(3.4, 90.48)
            (4.9, 91.40)
            (6.8, 91.5)
		};
        \addlegendentry{\scriptsize{testA}}

        \addplot[mark=*,mark options={scale=0.5, fill=Salmon},style={dashed},Salmon] plot coordinates {
			(0.6, 75.38)
            (1.0, 76.38)
			(1.3, 77.80)
			(3.4, 78.35)
            (4.9, 81.35)
            (6.8, 83.0)
		};
        \addlegendentry{\scriptsize{testB}}

		% \label{pgf:ek100_map}
	\end{axis}
\end{tikzpicture}



==> graphs/mIoU_vs_num_samples_RES.tex <==
\begin{tikzpicture}
	\begin{axis} [
        width=\textwidth,
        height=.6\textwidth,
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=62, ymax=77,
		xmin=0, xmax=7,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={0.6, 1.0, 1.3, 3.1, 5.2, 6.8},
		ytick={65,70,75},
        xlabel={\footnotesize{\# Training samples (in Millions)}},
        ylabel={\footnotesize{mIoU}},
        xlabel shift=-4pt,
        ylabel shift=-5pt,
		width=\columnwidth,
		legend style={cells={align=left}},
		label style={font=\normalsize},
		tick label style={font=\scriptsize},
		legend style={draw=none,at={(0.70,0.22)},anchor=west},
		]

        \addplot[mark=*,mark options={scale=0.5, fill=Dark},style={thick},Dark] plot coordinates {
			(0.6, 67.54)
            (1.0, 69.92)
			(1.3, 70.38)
			(3.1, 71.88)
            (5.2, 73.24)
            (6.8, 74.5)
		};
        \addlegendentry{\scriptsize{val}}

        \addplot[mark=*,mark options={scale=0.5, fill=Salmon},style={thick},Salmon] plot coordinates {
			(0.6, 71.82)
            (1.0, 72.23)
			(1.3, 73.01)
			(3.1, 75.03)
            (5.2, 75.78)
            (6.8, 76.0)
		};
        \addlegendentry{\scriptsize{testA}}

        \addplot[mark=*,mark options={scale=0.5, fill=Salmon},style={dashed},Salmon] plot coordinates {
			(0.6, 64.16)
            (1.0, 68.85)
			(1.3, 69.37)
			(3.1, 70.32)
            (5.2, 71.61)
            (6.8, 72.7)
		};
        \addlegendentry{\scriptsize{testB}}

		% \label{pgf:ek100_map}
	\end{axis}
\end{tikzpicture}



==> tikz_Figures/data_radar.tex <==
\newcommand{\lattice}{4}
\newcommand{\naxis}{14}

% TextVQA
\newcommand{\amax}{53.0}
\newcommand{\agpt}{51.9}

% IconVQA
\newcommand{\bmax}{47.9}
\newcommand{\bgpt}{47.7}

% HM
\newcommand{\cmax}{60.1}
\newcommand{\cgpt}{58.2}

% REC
\newcommand{\dmax}{89.9}
\newcommand{\dshikra}{87.8}
\newcommand{\dgpt}{88.7}
\newcommand{\dferret}{89.5}

% POPE
\newcommand{\emax}{90.5}
\newcommand{\eshikra}{86.2}
\newcommand{\eferret}{89.8}

% VQAv2
\newcommand{\fmax}{76.9}
\newcommand{\fshikra}{75.3}

% COCO Cap
\newcommand{\gmax}{128.4}
\newcommand{\gshikra}{117.5}

% BoxQA 
\newcommand{\hmax}{85.5}
\newcommand{\hshikra}{85.3}
\newcommand{\hgptroi}{84.8}

% VCR
\newcommand{\imax}{79.1}
\newcommand{\igptroi}{78.6}

% GREC
\newcommand{\jmax}{54.6}

% RES
\newcommand{\kmax}{77.2}

% GRES
\newcommand{\lmax}{65.1}

% CoSeg # iCoSeg Av. J
\newcommand{\mmax}{95.1}

% NLVR2 # dev
\newcommand{\nmax}{81.3}


\newcommand{\origin}{0.92} % we take 70% as origin instead of 80% (as used in LaViLA)
\newcommand{\horigin}{0.985}
\newcommand{\dorigin}{0.965}
\newcommand{\gorigin}{0.78}
\newcommand{\iorigin}{0.96}
\newcommand{\forigin}{0.945}

\newcommand\ColorBox[1]{\textcolor{#1}{\rule{3ex}{3ex}}}

\newcommand{\annotMark}[5]{
	\pgfmathsetmacro{\xcor}{#3*cos{(#1*#2)}/(1/#4)};
	\pgfmathsetmacro{\ycor}{#3*sin{(#1*#2)}/(1/#4)};
	\draw (\xcor,\ycor)node[anchor=south]{\large #5};
}


\begin{tikzpicture}[rotate=0, scale=1.0,every node/.style={inner sep=-15,outer sep=-15}]
	\tkzKiviatDiagram[lattice=\lattice, gap=1.0, step=1, label space=1.5]
	{   \textbf{\textcolor{Red}{TextVQA}},
        \textbf{\textcolor{Plum}{IconQA}},
        \textbf{\textcolor{Red}{HM}},
        \textbf{\textcolor{blue}{REC}},
		\textbf{\textcolor{Red}{POPE}},
		\textbf{\textcolor{Red}{VQAv2}},
		\textbf{\textcolor{Red}{COCO Cap}},
        \textbf{\textcolor{blue}{BoxQA}},
		\textbf{\textcolor{Red}{VCR}},
		\textbf{\textcolor{blue}{GREC}},
		\textbf{\textcolor{blue}{RES}},
		\textbf{\textcolor{blue}{GRES}},
        \textbf{\textcolor{Plum}{iCoSeg}},
        \textbf{\textcolor{OliveGreen}{NLVR2}}
        }
        %% OURS
		\tkzKiviatLine[thick, fill=color_our!80, color=NiceGreen, opacity=0.7](
		\fpeval{(\amax/\amax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\bmax/\bmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\cmax/\cmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\dmax/\dmax-\dorigin)/(1 - \dorigin)*\lattice},
		\fpeval{(\emax/\emax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\fmax/\fmax-\forigin)/(1 - \forigin)*\lattice},
		\fpeval{(\gmax/\gmax-\gorigin)/(1 - \gorigin)*\lattice},
		\fpeval{(\hmax/\hmax-\horigin)/(1 - \horigin)*\lattice},
        \fpeval{(\imax/\imax-\iorigin)/(1 - \iorigin)*\lattice},
		\fpeval{(\jmax/\jmax-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\kmax/\kmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\lmax/\lmax-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\mmax/\mmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\nmax/\nmax-\origin)/(1 - \origin)*\lattice}
        )
        %% FERRET
        \tkzKiviatLine[thick, fill=Periwinkle!100, color=Periwinkle, opacity=0.6](
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\dferret/\dmax-\dorigin)/(1 - \dorigin)*\lattice},
		\fpeval{(\eferret/\emax-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\forigin-\forigin)/(1 - \forigin)*\lattice},
		\fpeval{(\gorigin-\gorigin)/(1 - \gorigin)*\lattice},
		\fpeval{(\horigin-\horigin)/(1 - \horigin)*\lattice},
        \fpeval{(\iorigin-\iorigin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice}
        )
        %% SHIKRA
        \tkzKiviatLine[thick, fill=BurntOrange!80, color=BurntOrange, opacity=0.7](
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\dshikra/\dmax-\dorigin)/(1 - \dorigin)*\lattice},
		\fpeval{(\eshikra/\emax-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\fshikra/\fmax-\forigin)/(1 - \forigin)*\lattice},
		\fpeval{(\gshikra/\gmax-\gorigin)/(1 - \gorigin)*\lattice},
		\fpeval{(\hshikra/\hmax-\horigin)/(1 - \horigin)*\lattice},
        \fpeval{(\iorigin-\iorigin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice}
        )
        %% GPT4ROI
        \tkzKiviatLine[thick, fill=NiceGray!100, color=NiceGray!100, opacity=0.9](
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\dorigin-\dorigin)/(1 - \dorigin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\forigin-\forigin)/(1 - \forigin)*\lattice},
		\fpeval{(\gorigin-\gorigin)/(1 - \gorigin)*\lattice},
		\fpeval{(\hgptroi/\hmax-\horigin)/(1 - \horigin)*\lattice},
        \fpeval{(\igptroi/\imax-\iorigin)/(1 - \iorigin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice}
        )
        %% MiniGPTv2
        \tkzKiviatLine[thick, fill=Maroon!70, color=Maroon!60, opacity=0.8](
		\fpeval{(\agpt/\amax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\bgpt/\bmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\cgpt/\cmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\dgpt/\dmax-\dorigin)/(1 - \dorigin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\forigin-\forigin)/(1 - \forigin)*\lattice},
		\fpeval{(\gorigin-\gorigin)/(1 - \gorigin)*\lattice},
		\fpeval{(\horigin-\horigin)/(1 - \horigin)*\lattice},
        \fpeval{(\iorigin-\iorigin)/(1 - \iorigin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
        \fpeval{(\origin-\origin)/(1 - \origin)*\lattice},
		\fpeval{(\origin-\origin)/(1 - \origin)*\lattice}
        )
        
	\annotMark{0.15}{360/\naxis}{4.35}{1}{\amax};
	\annotMark{1.0}{370/\naxis}{4.7}{1}{\bmax};
	\annotMark{1.975}{360/\naxis}{4.8}{1}{\cmax};
	\annotMark{3}{342/\naxis}{4.8}{1}{\dmax};
	\annotMark{4.18}{360/\naxis}{4.8}{1}{\emax};
	\annotMark{5.05}{360/\naxis}{4.8}{1}{\fmax};
	\annotMark{6}{360/\naxis}{4.8}{1}{\gmax};
	\annotMark{7}{353/\naxis}{4.36}{1}{\hmax};
	\annotMark{8}{358/\naxis}{4.15}{1}{\imax};
	\annotMark{9.1}{358/\naxis}{3.9}{1}{\jmax};
    \annotMark{10.25}{358/\naxis}{3.7}{1}{\kmax};
	\annotMark{11.4}{358/\naxis}{3.8}{1}{\lmax};
    \annotMark{12.5}{358/\naxis}{4.1}{1}{\mmax};
	\annotMark{13.5}{358/\naxis}{4.3}{1}{\nmax};

    \annotMark{3}{325/\naxis}{2.3}{1}{\dshikra};
	\annotMark{4}{383/\naxis}{2.7}{1}{\eshikra};
	\annotMark{5}{365/\naxis}{3.3}{1}{\fshikra};
	\annotMark{6}{360/\naxis}{3.4}{1}{\gshikra};
	\annotMark{7}{350/\naxis}{3.2}{1}{\hshikra};
    \annotMark{7}{315/\naxis}{1.95}{1}{\hgptroi};
	\annotMark{8}{357/\naxis}{3.0}{1}{\igptroi};
    \annotMark{0.2}{360/\naxis}{3.2}{1}{\agpt};
	\annotMark{1.0}{400/\naxis}{3.29}{1}{\bgpt};
	\annotMark{1.975}{360/\naxis}{3.3}{1}{\cgpt};
	\annotMark{3}{335/\naxis}{3.3}{1}{\dgpt};
    \annotMark{3}{340/\naxis}{4.0}{1}{\dferret};
	\annotMark{4}{375/\naxis}{4.0}{1}{\eferret};
	\node[anchor=south west,xshift=25pt,yshift=26pt] at (current bounding box.south east)
{
	\begin{tabular}{@{}lp{5cm}@{}}
  %       \tikz\draw[Red!40,fill=Red!40] (0,0) circle (1.5ex); & \large Coarse-Grained\\
		% \tikz\draw[RubineRed!40,fill=RubineRed!40] (0,0) circle (1.5ex); & \large Multi-Coarse-Grained\\
  %       \tikz\draw[blue!40,fill=blue!40] (0,0) circle (1.5ex); & \large Fine-Grained\\
  %       \tikz\draw[Plum!40,fill=Plum!40] (0,0) circle (1.5ex); & \large Multi-Fine-Grained\\
        % \ColorBox{color_our!100} & \large \model-13B  \\
        % \ColorBox{Maroon!100} & \large MiniGPT-v2~\cite{chen2023minigptv2} \\
        % \ColorBox{Periwinkle!100} & \large Ferret-13B~\cite{you2023ferret} \\
        % \ColorBox{BurntOrange!100} & \large Shikra-13B~\cite{chen2023shikra} \\
        % \ColorBox{NiceGray!100} & \large GPT4RoI-13B~\cite{zhang2023gpt4roi} \\
        \ColorBox{color_our!100} & \large \model-13B  \\
        \ColorBox{Maroon!100} & \large MiniGPT-v2 \\
        \ColorBox{Periwinkle!100} & \large Ferret-13B \\
        \ColorBox{BurntOrange!100} & \large Shikra-13B \\
        \ColorBox{NiceGray!100} & \large GPT4RoI-13B \\
	\end{tabular}
 };
    \node[anchor=north east,xshift=39pt,yshift=-24.5pt] at (current bounding box.north east)
{
	\begin{tabular}{@{}lp{7cm}@{}}
        \tikz\draw[Red!100,fill=Red!100] (0,0) circle (1.5ex); & \large Single-image coarse-level \\
        \tikz\draw[blue!100,fill=blue!100] (0,0) circle (1.5ex); & \large Single-image region-level\\
		\tikz\draw[OliveGreen!100,fill=OliveGreen!100] (0,0) circle (1.5ex); & \large Multi-image coarse-level\\
        
        \tikz\draw[Plum!100,fill=Plum!100] (0,0) circle (1.5ex); & \large Multi-image region-level\\
  %       \ColorBox{color_our!100} & \large \model\ (Ours) \\
		% \ColorBox{gray!30} & \large Shikra~\cite{chen2023shikra} \\
  %       \ColorBox{NiceGray!60} & \large GPT4RoI~\cite{zhang2023gpt4roi} \\
  %       \ColorBox{NiceGray!100} & \large MiniGPTv2~\cite{chen2023minigptv2} \\
	\end{tabular}
};
\end{tikzpicture}
